Ensembles of random quantum states tunable from volume law to area law

A standard approach to generate random pure quantum states relies on sampling from the Haar measure. However, the entanglement properties of such states present a fundamental challenge for their general applicability. Here, we introduce the $\sigma$-ensembles $\unicode{x2013}$ a family of random quantum states with only a single control parameter. Crucially, these states are designed such that they can be tuned between volume-law and area-law behavior, which has been a major obstacle thus far. We construct representatives of this ensemble by imposing a probability distribution on the eigenvalues of the successive subsystems, and subsequently reconstructing a compatible global state using the matrix product state (MPS) formalism. Due to their area-law entanglement, our approach circumvents the intractability of Haar-random pure states in classical simulations of quantum systems and is more representative of typical Hamiltonian ground states.

==> Figures/coefficient_of_determination.tex <==
\begin{tikzpicture}
% Load the table once
\pgfplotstableread{
Data/Coeff_determination_more_precised_n64_sigmalimit_0.0001_withtrucationchanging_corrected.txt
}\loadedtable

\begin{axis}[
    width=\textwidth-2cm,
    height=10cm,
    xlabel={Standard deviation $\sigma$},
    ylabel={Slope $a$ of $\bar \lambda_i(\sigma)=a \times i + b$},
    scaled ticks=false,
    yticklabel style={
    /pgf/number format/fixed, % Force fixed decimal notation
    /pgf/number format/precision=3, % Set precision to 4 decimal places
    inner sep=3pt,
    },
    xticklabel style={
    /pgf/number format/fixed, % Force fixed decimal notation
    /pgf/number format/precision=4, % Set precision to 4 decimal places
    inner sep=3pt,
    },
    grid=both,
    colorbar,
    colorbar style={
    ylabel={Goodness of the fit $R^2$},
    ylabel style={font=\small},
    xlabel style={font=\small},
    yticklabel style={font=\small, inner sep=3pt,},
    xticklabel style={font=\small}},
     % Disable scientific notation
    colormap/viridis,
    point meta min=0.84,
    point meta max=1.0,
    scatter/use mapped color={
        draw=mapped color,
        fill=mapped color!100,
    },
]


\addplot[
    scatter,
    only marks,
    mark=*,
    mark size=3pt,
    point meta=explicit,
    scatter/use mapped color={
        fill=mapped color,
        draw=black
    },
]
table[
    x index=0,
    y index=1,
    meta index=2,
] {Data/Coeff_determination_more_precised_n64_sigmalimit_0.0001_withtrucationchanging_corrected.txt};
% Minimum $R^2$ = 0.8416223478626245 for the standard deviation = 0.0818909090909091
\end{axis}
\end{tikzpicture}


==> Figures/figure1.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%    width=8cm,                
%    height=6cm,              
%    % legend pos=south east,
%    xlabel={Index $i$},            
%    % ylabel={Particle number sector $\mathcal{N}$},                     
%    ymin=1, ymax=4,
%    xmin=1, xmax=4,           
%    % tick style={semithick},
%    ymode=log,              
%    log basis y=10,
%    xmode=log,             
%    log basis x=10,
%    ytick={1,2},
%    yticklabels={$10$, $\sigma_c$},
%    % legend style={
%    %     %scale=0.8,
%    %     %nodes={scale=0.8, transform shape},
%    %     draw=none,               
%    %     fill=none,
%    % },
%    ]
%    \addplot[red ,ultra thick] table [x index=0, y index=1] {Data/example.txt};
%    %\addplot[myblue!40,ultra thick] table [x index=0, y index=1] {Data/Fig1_exact.txt};
%    %\legend{Bennett Criterion,Full Cluster Conf.}
% \end{axis}
% \end{tikzpicture}


\begin{tikzpicture}
    \begin{axis}[
        % width=12cm,
        % height=8cm,
        xlabel={Index $i$},
        ylabel={$\bar{\lambda_i}(\sigma)$},
        xmin=-4, xmax=130,  % Adjust xmax to match your data range
        ymin=0, ymax=80,
        ymode=log,
        log origin=infty,
        % xticklabel style={font=\large},
        % yticklabel style={font=\large},
        % xlabel style={font=\Large},
        % ylabel style={font=\Large},
        grid=both,
        minor tick num=1,
        legend pos=north east,
        % legend style={font=\small},
        mark=o,
    ]

    % Replace the following coordinates with your actual data (lambda_avg)
    % Example data: replace with your values for lambda_avg
   \addplot[
    % only marks, % Only show markers, no lines
    mark=*, % Marker shape: *, o, square, triangle, etc.
    mark size=1.5pt, % Size of the marker
    color=blue!70!black, % Color of the marker
    % mark options={fill=blue} % Fill color of the marker
   ] table [x index=0, y index=1] {Data/lambda_plot_reglin_whole_orthant_n128_logscale.txt};
    % \legend{Average $\lambda_i$}

    \end{axis}
\end{tikzpicture}

==> Figures/figure4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$L$},
        ylabel={$\mathcal{R}_{10^{-4}}$},
        xmin=8, xmax=14,
        ymin=0, ymax=0.025,
        xtick=data,
        grid=both,
        % legend pos=north east,
        legend style={font=\small, xshift=-0.2cm, yshift=-0.2cm, anchor=north east},
        name=main plot, % Name the main axis for positioning the inset
        % width=10cm,
        % height=6cm,
    ]

    % Read data from file and plot
    \addplot[
    mark=*, % Marker shape: *, o, square, triangle, etc.
    mark size=1.5pt, % Size of the marker
    color=green!60!black, % Color of the marker
    line width=1pt,   
    ] table [x index=0, y index=1] {Data/fraction_vs_L_data_for_different_chi.txt};

    \addlegendentry{$\chi_{\max} = 16$}

\addplot[
    mark=square*,
    mark size=1.5pt,
    color=orange!85!black,
    line width=1pt,
    mark options={
        draw=orange!85!black,            % black border
        fill=orange!85!black              % blue interior
    },
    ] 
    table [x index=0, y index=2] {Data/fraction_vs_L_data_for_different_chi.txt};
    \addlegendentry{$\chi_{\max} = 32$}

    \addplot[
    mark=triangle*, % Marker shape: *, o, square, triangle, etc.
    mark size=1.5pt, % Size of the marker
    color=blue!70!black, % Color of the marker
    line width=1pt,   
    ] table [x index=0, y index=3]  {Data/fraction_vs_L_data_for_different_chi.txt};
    \addlegendentry{$\chi_{\max} = 64$}

    \end{axis}
% % Add the inset (zoomed-in region)
%     \begin{axis}[
%     % axis background/.style={fill=white}, 
%         at={(main plot.north east)}, % Position the inset at the top-right corner
%         anchor=north east, % Align the inset's top-right corner with the main plot's top-right corner
%         xshift=-0.2cm, yshift=-0.3cm, % Adjust the position slightly inward
%         width=6cm, 
%         height=3.5cm, % Size of the inset
%         xmin=0, xmax=0.1, % Zoom in on L = 8 to 10
%         ymin=0, ymax=1, % Zoom in on the y-range of interest
%         xlabel={$\sigma$}, % Optional: Add xlabel if needed
%         ylabel={$\mathcal{R}_{10^{-3}}$}, % Optional: Add ylabel if needed
%         grid=both, % Optional: Add grid
%         scaled ticks=false,
%         xticklabel style={
%                 /pgf/number format/fixed,
%                 /pgf/number format/precision=4,
%             },
%         tick label style={font=\tiny}, % Smaller font for inset ticks
%         xlabel style={font=\tiny}, % Smaller font for inset xlabel
%         ylabel style={font=\tiny}, % Smaller font for inset ylabel
%         axis background/.style={fill=white}, % Fill the area between axes with white
%     ]


%     % Plot the zoomed-in data for χ = 32
%     \addplot[
%         mark=triangle*,
%         mark size=1.5pt,
%         color=blue!70!black,
%         line width=1pt,
%         % mark options={solid, fill=red!70!black}
%     ] table [x index=0, y index=1] {Data/fraction_vs_sigma.txt};

%     \end{axis}



\end{tikzpicture}


==> Figures/figure5.tex <==
\begin{tikzpicture}
    % Main figure
    \node[anchor=south west,inner sep=0] (image) at (0,0) {
        % \includegraphics[width=\textwidth]{coefficient_of_determination.pdf}
        \input{Figures/coefficient_of_determination.tex}
    };

    \begin{scope}[x={(image.south east)}, y={(image.north west)}]

        % First inset
        \node[anchor=south west, inner sep=0] at (0.495,0.55)
        {
        % \includegraphics[width=0.37\textwidth]{lambda_plot_gaussian_n64_standard_deviation0.3logscale_reglin.pdf}
        \input{Figures/lambda_plot_gaussian_n64_standard_deviation0.3logscale_reglin.tex}
        };
        
        % Second inset
        \node[anchor=south west, inner sep=0] at (0.086,0.08)
        {
        % \includegraphics[width=0.37\textwidth]{lambda_plot_gaussian_n64_standard_deviation0.0001logscale_reglin.pdf}
        \input{Figures/lambda_plot_gaussian_n64_standard_deviation0.0001logscale_reglin.tex}
        };
        % Rectangles
        \draw[black, thick] (0.13,0.935) rectangle (0.17,0.875);
        \draw[black, thick] (0.8,0.18) rectangle (0.84,0.12);

        % Arrows
        \draw[->, thick] (0.15,0.875) -- (0.27,0.48); 
        \draw[->, thick] (0.82,0.18) -- (0.7,0.53);

    \end{scope}
\end{tikzpicture}



==> Figures/figure6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % width=12cm,
        % height=8cm,
        xlabel={$n$},
        ylabel={$\sigma_\text{critical}$},
        xlabel style={},
        ylabel style={},
        xticklabel style={},
        yticklabel style={},
        legend pos=north east,
        legend style={},
        every axis plot/.append style={line width=1pt},
        clip=false, % Allows text to be placed outside the plot area
        scaled ticks=false, % Disable scientific notation
        yticklabel style={
        /pgf/number format/fixed, % Force fixed decimal notation
        /pgf/number format/precision=4, % Set precision to 4 decimal places
        % inner sep=1cm, % Increase space between y-axis labels and axis
        },
    ]

    % Replace the following coordinates with your actual data (x, y)
    \addplot[
    % only marks, % Only show markers, no lines
    mark=*, % Marker shape: *, o, square, triangle, etc.
    mark size=1pt, % Size of the marker
    color=blue!70!black, % Color of the marker
    % mark options={fill=blue} % Fill color of the marker
   ] table [x index=0, y index=1] {Data/critical_standard_deviation.txt};
    % \legend{Average $\lambda_i$}
    % \addlegendentry{$b$}

    % Add "Area law" text
    \node[anchor=south west] at (rel axis cs:0.3, 0.2) {Area law};

    % Add "Volume law" text
    \node[anchor=south west] at (rel axis cs:0.01, 0.03) {Volume law};

    \end{axis}
% Add the inset (zoomed-in region)
    \begin{axis}[
    % axis background/.style={fill=white}, 
        at={(main plot.north east)}, % Position the inset at the top-right corner
        anchor=north east, % Align the inset's top-right corner with the main plot's top-right corner
        xshift=-0.3cm, yshift=-0.3cm, % Adjust the position slightly inward
        width=6cm, 
        height=4cm, % Size of the inset
        xmin=0, xmax=0.1, % Zoom in on L = 8 to 10
        ymin=0, ymax=1, % Zoom in on the y-range of interest
        xlabel={$\sigma$}, % Optional: Add xlabel if needed
        ylabel={$\mathcal{R}_{10^{-3}}$}, % Optional: Add ylabel if needed
        grid=both, % Optional: Add grid
        scaled ticks=false,
        xticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=4,
            },
        tick label style={font=\tiny}, % Smaller font for inset ticks
        xlabel style={font=\tiny}, % Smaller font for inset xlabel
        ylabel style={font=\tiny}, % Smaller font for inset ylabel
        axis background/.style={fill=white}, % Fill the area between axes with white
    ]


    % Plot the zoomed-in data for χ = 32
    \addplot[
        mark=triangle*, % Marker shape: *, o, square, triangle, etc.
        mark size=1.5pt, % Size of the marker
        color=blue!70!black, % Color of the marker
        line width=1pt,
        % mark options={solid, fill=red!70!black}
    ] table [x index=0, y index=1] {Data/fraction_vs_sigma.txt};

    \end{axis}


\end{tikzpicture}


==> Figures/lambda_plot_gaussian_n64_standard_deviation0.0001logscale_reglin.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=4.66cm,
    axis background/.style={fill=white}, % Fill the area between axes with white
    xlabel style={opacity=1}, % Keep xlabel visible
    ylabel style={opacity=1}, % Keep ylabel visible
    tick label style={opacity=1}, % Keep tick labels visible
    legend style={draw=none, fill=none}, % Keep legend visible
    xlabel={Index $i$},
    ylabel={$\bar\lambda_i (\sigma)$},
    % ymode=log,
    % grid=none,
    xticklabel style={font=\small, inner sep=2pt},
    yticklabel style={font=\small, inner sep=2pt},
    xlabel style={font=\small},
    ylabel style={font=\small},
    % legend style={at={(0.5,0.95)}, anchor=north},
    legend pos=north east, % Place legend in the top-right corner
    legend style={font=\small},
]

% ---- Data points ----
\addplot[
    mark=*,
    mark size=0.5pt,
    thick,
    color=blue!70!black,
]
table[
    x index=0,
    y index=1,
] {Data/lambda_plot_gaussian_n64_standard_deviation0.0001logscale_reglin.txt};

\addlegendentry{$\bar\lambda_i (\sigma=0.0001)$}

% ---- Regression curve ----
% Replace slope and intercept with your values
\addplot[
    red,
    dashed,
    thick,
    domain=1:64,   % <-- set n here
    samples=200,
]
{exp(-6*10^(-5)*x - 4.157)}
;

\addlegendentry{Linear reg.} % ($y=-6\times 10^{-5} i - 4.157$)

\end{axis}
\end{tikzpicture}


==> Figures/lambda_plot_gaussian_n64_standard_deviation0.3logscale_reglin.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7cm,
    height=4.66cm,
    axis background/.style={fill=white}, % Fill the area between axes with white
    xlabel style={opacity=1}, % Keep xlabel visible
    ylabel style={opacity=1}, % Keep ylabel visible
    tick label style={opacity=1}, % Keep tick labels visible
    legend style={draw=none, fill=none}, % Remove legend box and keep text visible
    xlabel={Index $i$},
    ylabel={$\bar\lambda_i (\sigma)$},
    ymode=log,
    % grid=none,
    xticklabel style={font=\small, inner sep=2pt},
    yticklabel style={font=\small, inner sep=2pt},
    xlabel style={font=\small},
    ylabel style={font=\small},
    % legend style={at={(0.5,0.95)}, anchor=north},
    legend pos=north east, % Place legend in the top-right corner
    legend style={font=\small},
]
% ---- Data points ----
\addplot[
    mark=*,
    mark size=0.5pt,
    thick,
    color=blue!70!black,
]
table[
    x index=0,
    y index=1,
] {Data/lambda_plot_gaussian_n64_standard_deviation0.3logscale_reglin.txt};

\addlegendentry{$\bar\lambda_i (\sigma=0.3)$}

% ---- Regression curve ----
% Replace slope and intercept with your values
\addplot[
    red,
    dashed,
    thick,
    domain=1:64,   % <-- set n here
    samples=200,
]
{exp(-0.147*x - 2.019)};

\addlegendentry{Linear reg.} % ($y=-0.147 i - 2.019$)

\end{axis}
\end{tikzpicture}

